Guaranteed Feasibility in Differentially Private Linearly Constrained Convex Optimization

Convex programming with linear constraints plays an important role in the operation of a number of everyday systems. However, absent any additional protections, revealing or acting on the solutions to such problems may reveal information about their constraints, which can be sensitive. Therefore, in this paper, we introduce a method for solving convex programs while keeping linear constraints private. First, we prove that this method is differentially private and always generates a feasible optimization problem (i.e., one whose solution exists). Then we show that the solution to the privatized problem also satisfies the original, non-private constraints. Next, we bound the expected loss in performance from privacy, which is measured by comparing the cost with privacy to that without privacy. Simulation results apply this framework to constrained policy synthesis in a Markov decision process, and they show that a typical privacy implementation induces only an approximately $9\%$ loss in solution quality.

==> Figures/MDP_COP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.56\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Cost of privacy},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.85, transform shape}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	165.59630087792\\
0.02	165.595478675804\\
0.03	165.586876502754\\
0.04	165.538518032626\\
0.05	165.463763723662\\
0.06	165.383756747574\\
0.07	164.855599533386\\
0.08	164.715873155867\\
0.09	163.646109399803\\
0.1	163.304699751458\\
0.11	160.618179019784\\
0.12	159.055024789712\\
0.13	156.586836987417\\
0.14	150.537344622823\\
0.15	152.059058380703\\
0.16	149.185664966994\\
0.17	145.49963414489\\
0.18	137.77059399187\\
0.19	137.179970267462\\
0.2	132.508222689428\\
0.21	125.562803095743\\
0.22	123.637586540819\\
0.23	121.708615044346\\
0.24	114.612731666729\\
0.25	113.08978733469\\
0.26	108.464307376692\\
0.27	107.75922626942\\
0.28	106.072320836857\\
0.29	104.78629633273\\
0.3	98.4772672409461\\
0.31	100.562832549245\\
0.32	92.8838573832584\\
0.33	93.1949490659118\\
0.34	90.5042686977255\\
0.35	87.9053051352618\\
0.36	86.3240654047763\\
0.37	85.5124113318483\\
0.38	81.9765616895587\\
0.39	79.5166282884776\\
0.4	82.060636508957\\
0.41	77.2483503728302\\
0.42	78.0243050633481\\
0.43	74.906824011157\\
0.44	76.5646196563098\\
0.45	73.3063056300308\\
0.46	73.0388141496749\\
0.47	69.1960272118936\\
0.48	68.5218330228066\\
0.49	67.2714939761996\\
0.5	67.4047616770768\\
0.51	66.3811501137144\\
0.52	66.0075631958493\\
0.53	65.0237047603279\\
0.54	63.3347301668916\\
0.55	62.4122556664924\\
0.56	62.5173833155992\\
0.57	58.7117415446955\\
0.58	59.1551551859963\\
0.59	57.3863590495682\\
0.6	57.6410024892452\\
0.61	57.6455893515675\\
0.62	57.2831222878294\\
0.63	55.4310570680038\\
0.64	53.0359921075379\\
0.65	54.552496089176\\
0.66	54.8615705327437\\
0.67	53.575227826749\\
0.68	52.2741933022902\\
0.69	53.0638521072193\\
0.7	52.0552275587041\\
0.71	51.0163700904607\\
0.72	51.5133315980529\\
0.73	49.5918079204862\\
0.74	49.7698983714123\\
0.75	50.4106838748065\\
0.76	50.0425386762796\\
0.77	48.8194446447882\\
0.78	49.3238995475844\\
0.79	48.0846670978034\\
0.8	48.4837822977714\\
0.81	47.7560265017369\\
0.82	47.0426777127364\\
0.83	47.0147219113855\\
0.84	47.0438677019335\\
0.85	47.5307016929708\\
0.86	47.0609798251755\\
0.87	45.3535827204842\\
0.88	46.0366769078467\\
0.89	45.4537468832414\\
0.9	45.8761416820564\\
0.91	44.9089013502334\\
0.92	43.4031120890906\\
0.93	43.3067880447697\\
0.94	43.2133783532209\\
0.95	43.6319820790105\\
0.96	43.8907485811546\\
0.97	43.2483555661457\\
0.98	41.0765723848718\\
0.99	42.1276841104886\\
1	40.6669158412764\\
1.01	41.3204538956311\\
1.02	40.4555044172223\\
1.03	41.2575010309392\\
1.04	41.5119285924508\\
1.05	38.9623849465015\\
1.06	38.3180648270918\\
1.07	38.6814772655912\\
1.08	38.6623549228512\\
1.09	38.9448334435209\\
1.1	37.5758997770456\\
1.11	37.2977809710789\\
1.12	37.4071201472329\\
1.13	37.2005827337423\\
1.14	34.94049940165\\
1.15	36.1285533904398\\
1.16	35.9929561738651\\
1.17	34.5520638921769\\
1.18	32.7410589337412\\
1.19	34.6692301174832\\
1.2	34.6102365364979\\
1.21	33.3145401054366\\
1.22	34.328136333427\\
1.23	32.5287955490847\\
1.24	33.4141967408662\\
1.25	30.8220274769517\\
1.26	31.6025931463848\\
1.27	31.6182401460545\\
1.28	31.8119093137458\\
1.29	29.8919985321632\\
1.3	32.0608228836878\\
1.31	30.9888529813683\\
1.32	30.0100918946058\\
1.33	30.8425941696023\\
1.34	30.2287376265452\\
1.35	30.3629753278186\\
1.36	30.7423991522388\\
1.37	30.4628753948944\\
1.38	30.1728744852894\\
1.39	27.9399664717434\\
1.4	29.007207070661\\
1.41	27.6831004820704\\
1.42	28.4672028903865\\
1.43	27.9890469969695\\
1.44	26.976322158495\\
1.45	26.8980311472502\\
1.46	27.5143442784913\\
1.47	26.5266106270113\\
1.48	26.9772933904064\\
1.49	26.3776047180981\\
1.5	25.302635284409\\
1.51	25.2575430851549\\
1.52	25.5519055201971\\
1.53	25.3549182856561\\
1.54	25.2697580633423\\
1.55	25.5496288169856\\
1.56	25.5017300772089\\
1.57	24.6619725485834\\
1.58	24.1253412043593\\
1.59	25.4858046334494\\
1.6	24.7132097334512\\
1.61	23.9851409580143\\
1.62	24.49720505559\\
1.63	23.3795399170212\\
1.64	23.4727134290556\\
1.65	22.1625212574954\\
1.66	23.7170854262508\\
1.67	22.1557818578808\\
1.68	22.7620429817511\\
1.69	22.4644145200306\\
1.7	22.6292721158372\\
1.71	23.2133701363199\\
1.72	23.2147030965038\\
1.73	21.9183890027773\\
1.74	20.7560250975955\\
1.75	21.7036177292765\\
1.76	21.3168380265286\\
1.77	21.1657824898624\\
1.78	21.2444026983568\\
1.79	22.231984210338\\
1.8	21.7318996269803\\
1.81	20.4805369046482\\
1.82	20.2995171458831\\
1.83	20.2461060865159\\
1.84	20.9283615676427\\
1.85	20.7465148319638\\
1.86	20.4309270468517\\
1.87	20.2750539526302\\
1.88	20.3141723396659\\
1.89	18.9931105171134\\
1.9	19.5318131963672\\
1.91	19.4141743734089\\
1.92	19.9832606315359\\
1.93	19.3955810198013\\
1.94	18.6082781019294\\
1.95	19.799314507358\\
1.96	18.2000791208773\\
1.97	18.220174913201\\
1.98	18.0380590144507\\
1.99	18.1119526399757\\
2	18.3512223058344\\
2.01	18.7782357456523\\
2.02	17.5722135670324\\
2.03	17.7563018775832\\
2.04	16.9066870138452\\
2.05	16.6267456727661\\
2.06	16.9533827904154\\
2.07	16.4533583492952\\
2.08	16.9692733419721\\
2.09	16.4747029795972\\
2.1	17.3052114027616\\
2.11	16.9861566486732\\
2.12	16.214630961465\\
2.13	17.2795728133749\\
2.14	16.4904289668462\\
2.15	16.1022891530862\\
2.16	16.283101512992\\
2.17	16.0529204162527\\
2.18	16.9099414150294\\
2.19	15.8686285482289\\
2.2	15.2907517072898\\
2.21	16.0662907033344\\
2.22	14.8802555464188\\
2.23	16.1200253973022\\
2.24	15.7294969320223\\
2.25	15.6574354332038\\
2.26	15.0780080384458\\
2.27	15.4338368779748\\
2.28	14.7045532787651\\
2.29	14.432964636982\\
2.3	15.6592228201867\\
2.31	14.5474956622619\\
2.32	14.8615139967021\\
2.33	14.0746782664424\\
2.34	14.054044855287\\
2.35	14.0959072163183\\
2.36	13.7862519038215\\
2.37	13.6347789330015\\
2.38	13.5885072522551\\
2.39	13.8593461991895\\
2.4	12.99492519519\\
2.41	12.8995451908251\\
2.42	13.6116006284008\\
2.43	14.2776404315729\\
2.44	13.2301852135953\\
2.45	13.3730502946007\\
2.46	13.2843194882578\\
2.47	12.2714722485895\\
2.48	13.5638547531847\\
2.49	12.7143100111174\\
2.5	12.4629074906657\\
2.51	12.6858578955225\\
2.52	12.4143853148132\\
2.53	12.4233437468763\\
2.54	12.8256792340906\\
2.55	11.8170128590613\\
2.56	11.9772750222286\\
2.57	12.7676409097708\\
2.58	11.9667979498458\\
2.59	12.2823519403284\\
2.6	11.8056244067699\\
2.61	11.4919713400402\\
2.62	11.6694356338762\\
2.63	11.867818756033\\
2.64	11.240417674996\\
2.65	12.2763486768751\\
2.66	11.5428726939626\\
2.67	12.0780212799435\\
2.68	11.4185479294177\\
2.69	11.0919216375223\\
2.7	11.6995290352711\\
2.71	11.2041032010766\\
2.72	11.2589290876546\\
2.73	11.2383892989687\\
2.74	10.7100077188163\\
2.75	10.2101436486247\\
2.76	10.3329997704564\\
2.77	11.3584658958853\\
2.78	10.5959860472418\\
2.79	10.1056049449803\\
2.8	10.3412775822987\\
2.81	9.6875643015841\\
2.82	10.5108859163182\\
2.83	10.2722967562822\\
2.84	9.85061059207158\\
2.85	10.2849174466494\\
2.86	9.69213059989028\\
2.87	10.0514753532856\\
2.88	9.64796061528321\\
2.89	9.98382752328723\\
2.9	10.1081414528643\\
2.91	9.06393766263405\\
2.92	9.39644756843741\\
2.93	9.36358209854789\\
2.94	9.85444048215493\\
2.95	9.97009681922662\\
2.96	10.1970582741378\\
2.97	9.99321252143325\\
2.98	9.38619133674806\\
2.99	8.91647801735033\\
3	9.45109820621683\\
3.01	8.84811234698383\\
3.02	9.01358441271862\\
3.03	8.87502827553552\\
3.04	8.88413421576364\\
3.05	8.36832608845355\\
3.06	9.21688672879339\\
3.07	9.00075274800604\\
3.08	8.7278005805142\\
3.09	9.02416895624592\\
3.1	8.74949125582047\\
3.11	9.09301234754327\\
3.12	8.18963367109007\\
3.13	8.36422182630946\\
3.14	8.50199013522133\\
3.15	7.57620687116562\\
3.16	7.74338535391016\\
3.17	8.927314937529\\
3.18	8.68782926143649\\
3.19	8.50983663084318\\
3.2	8.56307491833975\\
3.21	8.04757046464281\\
3.22	8.06180401678035\\
3.23	7.47083144204258\\
3.24	7.38174433079304\\
3.25	7.9189256773761\\
3.26	7.50857492450797\\
3.27	7.1032718749153\\
3.28	7.60246171771541\\
3.29	7.63180023452128\\
3.3	7.0848615323001\\
3.31	7.43716449426112\\
3.32	7.04394551506695\\
3.33	7.71883984026828\\
3.34	7.1978815834642\\
3.35	7.27092641953579\\
3.36	6.90739974338249\\
3.37	7.00951006368997\\
3.38	7.41066957631638\\
3.39	7.18453325224399\\
3.4	6.6683566573781\\
3.41	7.21826258308668\\
3.42	7.18336412334269\\
3.43	7.05937835617775\\
3.44	6.9400920572213\\
3.45	6.41987134548535\\
3.46	6.04388965631633\\
3.47	6.64921158778578\\
3.48	6.67638612511949\\
3.49	6.24998040309756\\
3.5	7.60929389562121\\
3.51	6.7647749724488\\
3.52	6.54469623005105\\
3.53	6.37220987375017\\
3.54	6.48675658735442\\
3.55	6.24913636270091\\
3.56	5.97731418552915\\
3.57	5.86180830510884\\
3.58	6.86458397034139\\
3.59	6.10930816697839\\
3.6	5.973853848467\\
3.61	6.14275500463538\\
3.62	5.6404715343228\\
3.63	5.48346272652381\\
3.64	5.48705658115498\\
3.65	6.19064827131062\\
3.66	5.6250404157406\\
3.67	5.60602532213138\\
3.68	5.76094143642616\\
3.69	5.28242575618066\\
3.7	5.8475726454016\\
3.71	5.92528488292693\\
3.72	5.82928016251052\\
3.73	5.61809535550477\\
3.74	5.560471169792\\
3.75	5.18004756712087\\
3.76	6.008370703956\\
3.77	5.32011492856181\\
3.78	5.44515969118877\\
3.79	5.03006440270495\\
3.8	5.26271501800756\\
3.81	4.87336081513484\\
3.82	5.41119854934379\\
3.83	4.86080615698935\\
3.84	5.26747182511189\\
3.85	4.87991170192705\\
3.86	5.07441979761918\\
3.87	4.77858534199471\\
3.88	5.21101820138175\\
3.89	4.53067756991997\\
3.9	4.6872955023732\\
3.91	4.47776959810206\\
3.92	4.47606485662598\\
3.93	4.81226011882636\\
3.94	4.5861842488252\\
3.95	3.90968792564615\\
3.96	4.68769984476223\\
3.97	4.65736619275931\\
3.98	4.66029637053912\\
3.99	4.26090178573234\\
4	3.62243131279245\\
4.01	4.41107762471112\\
4.02	4.3305595216524\\
4.03	4.60937485335618\\
4.04	4.18013709378053\\
4.05	4.34429663322779\\
4.06	4.83324118080156\\
4.07	4.45193262865388\\
4.08	4.47752503429532\\
4.09	4.41388732500248\\
4.1	3.98567370435563\\
4.11	4.1009912302193\\
4.12	4.06444644614329\\
4.13	3.95213779529891\\
4.14	4.15919630586511\\
4.15	3.87112638869932\\
4.16	3.83634831554693\\
4.17	3.94144255205747\\
4.18	4.01419248762061\\
4.19	4.23602773235666\\
4.2	3.43963991912646\\
4.21	3.68265693223676\\
4.22	3.2756848183267\\
4.23	3.58145997432626\\
4.24	3.72908528125812\\
4.25	3.68764527270043\\
4.26	3.80725040247762\\
4.27	3.66821644733418\\
4.28	3.37075192356262\\
4.29	3.36431375419605\\
4.3	3.47110807361501\\
4.31	3.62570601367524\\
4.32	3.56144035219573\\
4.33	3.18286021914844\\
4.34	3.4592985805586\\
4.35	3.22214668961123\\
4.36	3.08404494297318\\
4.37	3.54893376796373\\
4.38	3.24103097206672\\
4.39	3.56738006340872\\
4.4	3.09284692596859\\
4.41	3.6509334421125\\
4.42	2.90447654821638\\
4.43	2.96942710502488\\
4.44	2.85908144714512\\
4.45	3.22310849024321\\
4.46	2.8371945093359\\
4.47	3.3719170583606\\
4.48	3.55874160294503\\
4.49	3.12833747991911\\
4.5	2.52285660641456\\
4.51	3.05248411480542\\
4.52	3.01458298222731\\
4.53	2.81391629088668\\
4.54	2.99671462246293\\
4.55	3.06725316005929\\
4.56	2.78095733447442\\
4.57	2.66567708770142\\
4.58	2.76294687230574\\
4.59	2.54170590339482\\
4.6	2.53313820372776\\
4.61	2.74951416833331\\
4.62	2.536594934356\\
4.63	2.85587418262717\\
4.64	2.60552836473829\\
4.65	2.96601868549863\\
4.66	2.88747416225414\\
4.67	2.6528473131312\\
4.68	2.29457042202876\\
4.69	2.46409698270709\\
4.7	2.07494948596362\\
4.71	2.42771016470251\\
4.72	2.39749229783918\\
4.73	2.34962228985929\\
4.74	2.45923050296678\\
4.75	1.99883867231786\\
4.76	2.24850936510006\\
4.77	2.28375993442802\\
4.78	1.88855807300231\\
4.79	2.61663679785558\\
4.8	2.5182230608061\\
4.81	2.22511416427036\\
4.82	2.32935712535705\\
4.83	2.33276618678396\\
4.84	2.18130164385775\\
4.85	2.16426276929763\\
4.86	1.86001493465059\\
4.87	1.99708503871379\\
4.88	1.95572431717766\\
4.89	1.88331195418748\\
4.9	1.77730875930731\\
4.91	1.69713414353448\\
4.92	2.12216202657498\\
4.93	1.82551641045618\\
4.94	1.99572137460881\\
4.95	1.75689683475238\\
4.96	1.94042808553771\\
4.97	1.61988374441941\\
4.98	1.9071536092426\\
4.99	1.59541054205472\\
5	1.37321157109158\\
};
\begin{comment}
\addlegendentry{Bounded Mechanism}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.01	151.090959007277\\
0.02	165.592886211885\\
0.03	165.585774367391\\
0.04	165.531451117423\\
0.05	165.438462014562\\
0.06	165.364243551698\\
0.07	165.297381116668\\
0.08	165.222052316431\\
0.09	163.456184181862\\
0.1	161.7828669691\\
0.11	161.884824180305\\
0.12	161.413250932213\\
0.13	158.213573782478\\
0.14	153.005135818515\\
0.15	154.259210849389\\
0.16	150.115300323413\\
0.17	143.906205175663\\
0.18	134.708806646135\\
0.19	130.797123071369\\
0.2	129.211827516988\\
0.21	128.479590833603\\
0.22	123.675520785981\\
0.23	118.783692614311\\
0.24	114.356411910762\\
0.25	111.96148340393\\
0.26	110.512616232831\\
0.27	108.720364433519\\
0.28	103.113828500472\\
0.29	102.402470609638\\
0.3	101.675525935015\\
0.31	97.3043024918571\\
0.32	96.0506505147361\\
0.33	89.2519008014901\\
0.34	89.978373188941\\
0.35	89.1793876518405\\
0.36	86.441762334888\\
0.37	86.9007409651378\\
0.38	84.2925783128182\\
0.39	83.6957125993255\\
0.4	82.0812158679269\\
0.41	78.2602323099032\\
0.42	76.93287138432\\
0.43	77.3358538932167\\
0.44	75.9277573133893\\
0.45	73.5650141934507\\
0.46	71.7319563067137\\
0.47	69.6335132067132\\
0.48	71.989803034722\\
0.49	68.7347063376615\\
0.5	69.8807073084197\\
0.51	67.5340226464662\\
0.52	64.2064174715326\\
0.53	63.7890054812445\\
0.54	64.588323501887\\
0.55	64.1182756922981\\
0.56	61.5858619486346\\
0.57	61.4162719896249\\
0.58	57.412788154681\\
0.59	58.9949827463959\\
0.6	59.1657290378697\\
0.61	59.2494429067084\\
0.62	58.6386874626055\\
0.63	55.1095322205678\\
0.64	55.266387114874\\
0.65	53.543767789486\\
0.66	52.497569876284\\
0.67	54.3802193734289\\
0.68	51.9145317925944\\
0.69	53.538014330315\\
0.7	53.4037889506742\\
0.71	50.7921048586354\\
0.72	49.1223478389177\\
0.73	50.8843158577939\\
0.74	49.074770323755\\
0.75	49.951234274724\\
0.76	48.8992052856624\\
0.77	48.7483958736524\\
0.78	49.0103616668149\\
0.79	48.144020546468\\
0.8	48.313715749933\\
0.81	47.6824585550327\\
0.82	47.2233356210268\\
0.83	47.2929883241524\\
0.84	46.3664769733904\\
0.85	47.2885076324077\\
0.86	45.9751725161099\\
0.87	45.4977353965498\\
0.88	46.2641262966172\\
0.89	45.2850278129525\\
0.9	43.039790031464\\
0.91	45.7137360719095\\
0.92	43.4226572400965\\
0.93	42.8763064074786\\
0.94	44.2716410234284\\
0.95	44.9653049258457\\
0.96	43.0952198436884\\
0.97	43.6888167064143\\
0.98	41.626383387141\\
0.99	40.7289805858675\\
1	40.4696890072169\\
1.01	40.5308910586575\\
1.02	41.5872412042753\\
1.03	40.5514853867661\\
1.04	39.5120926601929\\
1.05	40.0442343370501\\
1.06	39.8113171991638\\
1.07	38.2379841847278\\
1.08	37.4980993406259\\
1.09	38.7124713627399\\
1.1	37.7133359405373\\
1.11	37.4963345532596\\
1.12	35.8116010510106\\
1.13	37.6088535794411\\
1.14	36.263376223057\\
1.15	35.3771616210223\\
1.16	35.211547555942\\
1.17	35.7461216420065\\
1.18	36.2789103606809\\
1.19	33.5726130312523\\
1.2	34.1892182797719\\
1.21	33.3539848783516\\
1.22	34.7571950857211\\
1.23	32.6436455642668\\
1.24	33.899352834519\\
1.25	32.1140830044027\\
1.26	32.1179605329753\\
1.27	33.2520495205414\\
1.28	31.4463805489347\\
1.29	31.6542532219849\\
1.3	32.273555030695\\
1.31	31.4571162370224\\
1.32	30.5711068827238\\
1.33	30.4872938123489\\
1.34	29.3207834857599\\
1.35	29.7770887286103\\
1.36	29.6383155858627\\
1.37	30.0750068784325\\
1.38	29.1218615163188\\
1.39	28.2851633018312\\
1.4	29.6913599212817\\
1.41	28.6646386045517\\
1.42	28.7003934319385\\
1.43	27.6320147518279\\
1.44	27.1352155715988\\
1.45	26.735400492069\\
1.46	28.0034964042422\\
1.47	27.6607169255513\\
1.48	27.9915259936192\\
1.49	27.0553468119314\\
1.5	27.1081259426811\\
1.51	25.7969527294182\\
1.52	25.7621652053443\\
1.53	26.7709520863652\\
1.54	25.7662534728398\\
1.55	23.489111886362\\
1.56	24.7438999532501\\
1.57	25.2320646762752\\
1.58	24.2512999870637\\
1.59	25.1364063143531\\
1.6	23.864063399082\\
1.61	25.3019663709304\\
1.62	23.6516531077725\\
1.63	24.0750322534463\\
1.64	24.1955272527483\\
1.65	22.4525526256547\\
1.66	22.6605205810689\\
1.67	23.5800868930887\\
1.68	23.6922931396686\\
1.69	22.8826539798475\\
1.7	22.3931399737035\\
1.71	21.6860884004392\\
1.72	22.6135852813432\\
1.73	21.6202692807875\\
1.74	22.1207475758321\\
1.75	20.7627375805404\\
1.76	20.8203139672965\\
1.77	21.9187313698667\\
1.78	21.5693164003288\\
1.79	21.1954259505716\\
1.8	21.2236556204864\\
1.81	21.0072481017612\\
1.82	20.2613957533609\\
1.83	20.3858960887057\\
1.84	20.4437917496939\\
1.85	20.8059765263169\\
1.86	20.2170544688776\\
1.87	19.7395411656031\\
1.88	19.8531564229118\\
1.89	18.9531328081843\\
1.9	20.5651816747932\\
1.91	19.0535999912969\\
1.92	18.789640162073\\
1.93	19.1596413874116\\
1.94	18.9924991557299\\
1.95	17.5058871725004\\
1.96	19.5671397467717\\
1.97	18.3845581778337\\
1.98	17.8767271694713\\
1.99	17.9536059714821\\
2	17.4489662477631\\
2.01	18.1348095292214\\
2.02	18.0153341672615\\
2.03	17.8823501318124\\
2.04	17.0888461894094\\
2.05	17.9071845520165\\
2.06	18.3079033563553\\
2.07	17.5439812175012\\
2.08	17.2358148068702\\
2.09	17.7789161622748\\
2.1	17.3312959559563\\
2.11	17.5563680860614\\
2.12	15.8081121888564\\
2.13	16.0218647947233\\
2.14	16.2548361482945\\
2.15	15.8887646031077\\
2.16	14.865053580827\\
2.17	16.0018949279667\\
2.18	16.0330974360448\\
2.19	15.3770398648504\\
2.2	16.4089524334699\\
2.21	15.5903933152954\\
2.22	15.8357978536313\\
2.23	15.4571234865381\\
2.24	15.0388926156651\\
2.25	15.6061290944727\\
2.26	14.3213937094001\\
2.27	15.077569172883\\
2.28	14.6798794562786\\
2.29	14.1940111660221\\
2.3	14.8346994582789\\
2.31	14.874232697695\\
2.32	13.910211396339\\
2.33	14.4179369202297\\
2.34	14.5470898779791\\
2.35	13.3048146783328\\
2.36	14.1920177081422\\
2.37	14.2856192833355\\
2.38	13.8190710137276\\
2.39	13.8619392627675\\
2.4	13.2974186283384\\
2.41	13.8982339086466\\
2.42	12.772237176568\\
2.43	13.1020578851008\\
2.44	13.6259901159653\\
2.45	13.4115811982045\\
2.46	12.8965331690894\\
2.47	13.6420634268772\\
2.48	12.7247971216127\\
2.49	12.7209241976742\\
2.5	13.3075755998258\\
2.51	12.3904425344223\\
2.52	12.3365419463658\\
2.53	12.5414316827498\\
2.54	12.3908010776457\\
2.55	12.4664344399653\\
2.56	11.9818859652885\\
2.57	11.7993207600276\\
2.58	12.0051611051531\\
2.59	12.2018477998166\\
2.6	11.6925284630598\\
2.61	11.6348538612023\\
2.62	11.4069031117382\\
2.63	12.1044089513321\\
2.64	12.6008198433604\\
2.65	11.7175756230323\\
2.66	11.8739187745517\\
2.67	11.6939387785153\\
2.68	11.1790365049737\\
2.69	11.6422619747989\\
2.7	11.0102586989119\\
2.71	11.3007463137904\\
2.72	11.015350825146\\
2.73	10.9670001045377\\
2.74	10.8435927133872\\
2.75	11.1152934034509\\
2.76	10.6688492609828\\
2.77	10.8069547658855\\
2.78	10.8302610659664\\
2.79	9.59444039246472\\
2.8	10.4296955258032\\
2.81	11.0224581868962\\
2.82	10.2591413577592\\
2.83	10.5235358630913\\
2.84	10.5065657510077\\
2.85	10.1145735233638\\
2.86	9.58415434283808\\
2.87	10.1413522532899\\
2.88	10.3620251956011\\
2.89	9.71581115516565\\
2.9	9.51959331305436\\
2.91	10.1478060795045\\
2.92	9.64805136525845\\
2.93	9.69775345954283\\
2.94	9.4760619481051\\
2.95	9.77478971946816\\
2.96	9.27713468675597\\
2.97	9.79033345278096\\
2.98	9.24096731760475\\
2.99	9.11445831704995\\
3	9.02206551385641\\
3.01	8.55897843293332\\
3.02	8.97435394520381\\
3.03	9.41875263156344\\
3.04	8.92715669974548\\
3.05	9.04249831004795\\
3.06	8.37329536589088\\
3.07	9.06568400082521\\
3.08	9.08343823789494\\
3.09	8.73384875560646\\
3.1	8.99666353707478\\
3.11	9.17804864968195\\
3.12	8.57326549530281\\
3.13	8.15841648694107\\
3.14	8.41429943292161\\
3.15	8.26353086399894\\
3.16	8.29414885841292\\
3.17	8.14232326638527\\
3.18	8.08648711644478\\
3.19	8.28960266790412\\
3.2	8.32673731087952\\
3.21	8.08063435792913\\
3.22	7.79167340358453\\
3.23	7.48451136556457\\
3.24	8.03970336428769\\
3.25	8.26096359310554\\
3.26	8.88123447608848\\
3.27	7.39409731193075\\
3.28	7.18193985526214\\
3.29	7.47367838194081\\
3.3	7.939191935794\\
3.31	7.72067978568491\\
3.32	7.53398802555656\\
3.33	7.39376351492417\\
3.34	7.71123494721695\\
3.35	7.41114211987856\\
3.36	7.38723832137363\\
3.37	6.79601399859402\\
3.38	7.17830550927213\\
3.39	6.85304384202718\\
3.4	6.92434533555258\\
3.41	6.87297981382062\\
3.42	6.33489846853945\\
3.43	6.96817684509322\\
3.44	7.26045412147135\\
3.45	6.41039550233034\\
3.46	6.38324142086417\\
3.47	6.60985853497492\\
3.48	6.20331517831256\\
3.49	6.50086210611789\\
3.5	6.30295210859109\\
3.51	6.56506865762094\\
3.52	6.53399825241722\\
3.53	6.27380216796685\\
3.54	6.26931871695624\\
3.55	6.55193168247279\\
3.56	6.8335531254255\\
3.57	6.60978803668666\\
3.58	6.02588492092349\\
3.59	5.34424584128781\\
3.6	5.80447042358644\\
3.61	6.25562216847828\\
3.62	6.12832596156305\\
3.63	5.76195784508502\\
3.64	5.96037835122805\\
3.65	6.17269289708211\\
3.66	6.10184927644851\\
3.67	5.69365063241329\\
3.68	5.36039144462551\\
3.69	6.11319942305133\\
3.7	5.99273432763462\\
3.71	5.50900489486653\\
3.72	5.51048335208296\\
3.73	5.70905379345227\\
3.74	5.21354185874942\\
3.75	5.39805171954927\\
3.76	5.24678879827615\\
3.77	5.88418584505993\\
3.78	5.17751593756374\\
3.79	5.24780200586005\\
3.8	4.9146592609093\\
3.81	5.22844801692476\\
3.82	4.78512824194605\\
3.83	4.85498017079121\\
3.84	4.76504389851047\\
3.85	4.47840812873982\\
3.86	5.89553059402051\\
3.87	4.82772378712016\\
3.88	5.11409023528018\\
3.89	4.75523969404496\\
3.9	5.10915004404508\\
3.91	4.4403678784614\\
3.92	5.16506009867158\\
3.93	4.61319091810171\\
3.94	4.82614841300134\\
3.95	4.43859609858232\\
3.96	5.00983650648685\\
3.97	4.81892227310512\\
3.98	4.18233259910164\\
3.99	4.03991075115607\\
4	4.62729076153467\\
4.01	4.63670537975124\\
4.02	4.40309544624126\\
4.03	4.69535302050816\\
4.04	4.54147582192413\\
4.05	4.28692286335671\\
4.06	4.1979056224253\\
4.07	4.25105224374842\\
4.08	4.34527167496859\\
4.09	4.65604210556622\\
4.1	4.35100058284231\\
4.11	4.351840403022\\
4.12	4.32600277334079\\
4.13	4.44971996378837\\
4.14	4.21449151666123\\
4.15	3.92786270278783\\
4.16	4.50760607535817\\
4.17	3.64724630836522\\
4.18	3.86006910511341\\
4.19	3.97783060499726\\
4.2	3.62464869126153\\
4.21	3.50442213201674\\
4.22	3.88759920684556\\
4.23	3.5821837101394\\
4.24	3.33966858852524\\
4.25	3.30649138984238\\
4.26	3.25012046565785\\
4.27	3.12104174388604\\
4.28	3.72688190209183\\
4.29	3.71290778277987\\
4.3	3.36167256691602\\
4.31	3.62626348306637\\
4.32	3.16329153026255\\
4.33	3.28182372755838\\
4.34	3.38016314444255\\
4.35	3.67926957428969\\
4.36	3.5807299358605\\
4.37	3.45007050259313\\
4.38	3.38659979250401\\
4.39	3.41465478928796\\
4.4	3.47304133276511\\
4.41	3.28796644017559\\
4.42	3.22390937014315\\
4.43	2.99135299536226\\
4.44	3.00053663334959\\
4.45	3.64941271727289\\
4.46	2.59116455758148\\
4.47	3.21387886025248\\
4.48	2.9856628382144\\
4.49	3.30876458078182\\
4.5	3.11271906206966\\
4.51	3.00571938289863\\
4.52	2.88947023228763\\
4.53	2.68042159958895\\
4.54	2.57045348932303\\
4.55	2.69580432549371\\
4.56	3.31936616266145\\
4.57	2.62126322256066\\
4.58	3.06853389186335\\
4.59	2.58873063374885\\
4.6	2.68144359502301\\
4.61	2.62219949227429\\
4.62	2.57931726426197\\
4.63	2.3333955184487\\
4.64	2.68645659732933\\
4.65	2.88089294275154\\
4.66	2.2882700301062\\
4.67	2.70140309586842\\
4.68	2.65506383994681\\
4.69	2.48154919566065\\
4.7	2.29238292512632\\
4.71	2.72916374446051\\
4.72	2.33045489029689\\
4.73	2.30944330573762\\
4.74	2.46246625709237\\
4.75	2.33374807318662\\
4.76	2.41939112296703\\
4.77	2.14252438557247\\
4.78	2.43712857087694\\
4.79	2.47828165219815\\
4.8	2.18259651478943\\
4.81	2.3976808148335\\
4.82	1.84092612686968\\
4.83	2.21300348566218\\
4.84	1.9634046660158\\
4.85	1.88803493499224\\
4.86	1.6404002516465\\
4.87	1.85736933810481\\
4.88	2.01948638561345\\
4.89	1.84417366323555\\
4.9	1.84726961986191\\
4.91	2.59680529685051\\
4.92	2.27187002007538\\
4.93	1.45485726231489\\
4.94	1.98518533680607\\
4.95	1.96328454905351\\
4.96	2.03151920079418\\
4.97	2.20285848946214\\
4.98	1.52834469955375\\
4.99	2.19508726277453\\
5	1.39455233846565\\
};
\addlegendentry{Unbounded Mechanism}
\end{comment}
\end{axis}
\end{tikzpicture}%

==> Figures/MDP_infeasibility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Unsatisfied Constraints},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmode=log,
legend style={nodes={scale=0.85, transform shape}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
};
\addlegendentry{Bounded Mechanism}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.01	0.702702702702696\\
0.02	0.324324324324332\\
0.03	0.324324324324321\\
0.04	0.216216216216214\\
0.05	0.216216216216225\\
0.06	0\\
0.07	0\\
0.08	0.0540540540540646\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0.108108108108107\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0.0540540540540646\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
};
\addlegendentry{Unbounded Mechanism}
\end{axis}
\end{tikzpicture}%

==> Figures/constraint_violation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Number of constraints violated},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
};
\addlegendentry{Bounded Mechanism}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.01	5.74999999999997\\
0.011	5.97499999999997\\
0.012	5.42499999999998\\
0.013	5.02499999999995\\
0.014	4.69999999999997\\
0.015	4.07499999999998\\
0.016	4.275\\
0.017	3.69999999999997\\
0.018	3.69999999999997\\
0.019	4.02499999999999\\
0.02	3.02499999999997\\
0.021	3.19999999999999\\
0.022	2.82499999999999\\
0.023	2.47499999999996\\
0.024	2.29999999999998\\
0.025	2.87499999999998\\
0.026	2.12499999999998\\
0.027	2.34999999999999\\
0.028	1.94999999999997\\
0.029	1.925\\
0.03	1.69999999999999\\
0.031	1.69999999999998\\
0.032	1.57499999999999\\
0.033	1.69999999999999\\
0.034	1.59999999999998\\
0.035	1.375\\
0.036	1.92499999999999\\
0.037	1.42499999999999\\
0.038	1.25\\
0.039	1.17499999999999\\
0.04	0.949999999999984\\
0.041	1.12499999999999\\
0.042	1.02500000000001\\
0.043	0.89999999999999\\
0.044	0.774999999999981\\
0.045	0.89999999999999\\
0.046	1.07499999999999\\
0.047	0.874999999999981\\
0.048	0.800000000000001\\
0.049	0.824999999999987\\
0.05	0.924999999999987\\
0.051	0.924999999999987\\
0.052	0.749999999999995\\
0.053	0.749999999999995\\
0.054	0.800000000000001\\
0.055	0.574999999999992\\
0.056	0.924999999999987\\
0.057	0.700000000000012\\
0.058	0.599999999999989\\
0.059	0.69999999999999\\
0.06	0.724999999999976\\
0.061	0.524999999999987\\
0.062	0.449999999999984\\
0.063	0.449999999999984\\
0.064	0.649999999999995\\
0.065	0.5\\
0.066	0.599999999999989\\
0.067	0.499999999999967\\
0.068	0.749999999999995\\
0.069	0.5\\
0.07	0.524999999999987\\
0.071	0.524999999999987\\
0.072	0.474999999999992\\
0.073	0.4\\
0.074	0.474999999999992\\
0.075	0.224999999999997\\
0.076	0.32500000000002\\
0.077	0.274999999999992\\
0.078	0.300000000000011\\
0.079	0.375000000000003\\
0.08	0.374999999999981\\
0.081	0.349999999999995\\
0.082	0.374999999999981\\
0.083	0.224999999999997\\
0.084	0.274999999999992\\
0.085	0.349999999999995\\
0.086	0.249999999999984\\
0.087	0.249999999999995\\
0.088	0.174999999999981\\
0.089	0.324999999999998\\
0.09	0.324999999999986\\
0.091	0.175000000000014\\
0.092	0.199999999999989\\
0.093	0.324999999999998\\
0.094	0.324999999999986\\
0.095	0.275000000000003\\
0.096	0.274999999999992\\
0.097	0.324999999999986\\
0.098	0.275000000000003\\
0.099	0.374999999999981\\
0.1	0.324999999999986\\
0.101	0.324999999999986\\
0.102	0.224999999999997\\
0.103	0.149999999999995\\
0.104	0.274999999999992\\
0.105	0.199999999999989\\
0.106	0.274999999999992\\
0.107	0.149999999999995\\
0.108	0.174999999999992\\
0.109	0.124999999999997\\
0.11	0.199999999999989\\
0.111	0.2\\
0.112	0.174999999999992\\
0.113	0.124999999999997\\
0.114	0.0749999999999917\\
0.115	0.274999999999981\\
0.116	0.099999999999989\\
0.117	0.124999999999997\\
0.118	0.124999999999986\\
0.119	0.175000000000014\\
0.12	0.199999999999989\\
0.121	0.150000000000006\\
0.122	0.0749999999999917\\
0.123	0.149999999999995\\
0.124	0.199999999999989\\
0.125	0.249999999999984\\
0.126	0.199999999999989\\
0.127	0.175000000000014\\
0.128	0.249999999999995\\
0.129	0.199999999999989\\
0.13	0.149999999999995\\
0.131	0.099999999999989\\
0.132	0.2\\
0.133	0.0499999999999945\\
0.134	0.124999999999997\\
0.135	0.175000000000014\\
0.136	0.150000000000006\\
0.137	0.0250000000000083\\
0.138	0.249999999999995\\
0.139	0.099999999999989\\
0.14	0.224999999999997\\
0.141	0.0750000000000028\\
0.142	0.174999999999992\\
0.143	0.124999999999986\\
0.144	0.149999999999995\\
0.145	0.0750000000000028\\
0.146	0.099999999999989\\
0.147	0.149999999999995\\
0.148	0.124999999999997\\
0.149	0.099999999999989\\
0.15	0\\
0.151	0.099999999999989\\
0.152	0.124999999999997\\
0.153	0.099999999999989\\
0.154	0.099999999999989\\
0.155	0.099999999999989\\
0.156	0.0500000000000167\\
0.157	0.099999999999989\\
0.158	0\\
0.159	0.099999999999989\\
0.16	0.0499999999999945\\
0.161	0\\
0.162	0.124999999999986\\
0.163	0.0500000000000167\\
0.164	0.0749999999999917\\
0.165	0.0749999999999917\\
0.166	0.149999999999995\\
0.167	0.124999999999997\\
0.168	0.099999999999989\\
0.169	0.124999999999997\\
0.17	0.0749999999999917\\
0.171	0.0500000000000167\\
0.172	0.0749999999999917\\
0.173	0.150000000000006\\
0.174	0.0749999999999917\\
0.175	0.099999999999989\\
0.176	0.0750000000000028\\
0.177	0.150000000000006\\
0.178	0.150000000000006\\
0.179	0.0499999999999945\\
0.18	0\\
0.181	0.099999999999989\\
0.182	0.0749999999999917\\
0.183	0.0749999999999917\\
0.184	0.0749999999999917\\
0.185	0\\
0.186	0.099999999999989\\
0.187	0.124999999999986\\
0.188	0.0499999999999945\\
0.189	0.0500000000000167\\
0.19	0\\
0.191	0.0749999999999917\\
0.192	0.0749999999999917\\
0.193	0.0749999999999917\\
0.194	0.0500000000000167\\
0.195	0.0250000000000083\\
0.196	0.174999999999992\\
0.197	0.0749999999999917\\
0.198	0.0499999999999945\\
0.199	0.099999999999989\\
0.2	0.0499999999999945\\
};
\addlegendentry{Unbounded Mechanism}
\end{axis}
\end{tikzpicture}%

==> Figures/example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Performance Loss, $\frac{g(x^*)-g(\tilde{x}^*)}{g(x^*)}\cdot 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	4.39050864087122\\
0.02	4.38677134116833\\
0.03	4.39364492161508\\
0.04	4.37118157531701\\
0.05	4.38394172768901\\
0.06	4.37075509122506\\
0.07	4.37313707571584\\
0.08	4.33447743888845\\
0.09	4.34624099120347\\
0.1	4.31143630567316\\
0.11	4.31555474184505\\
0.12	4.30200119247668\\
0.13	4.2979149385148\\
0.14	4.26994577555403\\
0.15	4.25011341076838\\
0.16	4.2223148001662\\
0.17	4.1876684865616\\
0.18	4.13434050283799\\
0.19	4.10387548460262\\
0.2	4.02436966344296\\
0.21	4.02387809021416\\
0.22	3.94688094437696\\
0.23	3.88363238504937\\
0.24	3.81552308283146\\
0.25	3.7895265445852\\
0.26	3.71621426305984\\
0.27	3.64769531261179\\
0.28	3.60076468688948\\
0.29	3.52225918355715\\
0.3	3.47598857739068\\
0.31	3.42062656691212\\
0.32	3.35788996418602\\
0.33	3.28964697401056\\
0.34	3.27582976198656\\
0.35	3.22138414354845\\
0.36	3.16016610030256\\
0.37	3.11312398220495\\
0.38	3.0625769967414\\
0.39	3.02185231626546\\
0.4	2.96872747987839\\
0.41	2.91288006729899\\
0.42	2.85413889111142\\
0.43	2.83436219929022\\
0.44	2.78178977864129\\
0.45	2.73458916718827\\
0.46	2.71076964644722\\
0.47	2.65230488109885\\
0.48	2.61617100457091\\
0.49	2.59510042632873\\
0.5	2.55468771794171\\
0.51	2.52845536307286\\
0.52	2.47429679982305\\
0.53	2.42092181711276\\
0.54	2.41823544569841\\
0.55	2.36789129326425\\
0.56	2.34356735453845\\
0.57	2.32815638260804\\
0.58	2.28543576104062\\
0.59	2.2618738777575\\
0.6	2.2250884937501\\
0.61	2.21359384082418\\
0.62	2.17233980601233\\
0.63	2.15945516498756\\
0.64	2.12523123343847\\
0.65	2.10480597306551\\
0.66	2.07333797859188\\
0.67	2.05388726129512\\
0.68	2.02790197337671\\
0.69	2.01093082456395\\
0.7	1.96867571139416\\
0.71	1.94946695012712\\
0.72	1.94306258090038\\
0.73	1.90790722993406\\
0.74	1.89209877363817\\
0.75	1.86026797557166\\
0.76	1.86097274482539\\
0.77	1.83042704647012\\
0.78	1.8256059580761\\
0.79	1.80328277083652\\
0.8	1.77628201870757\\
0.81	1.76853098988353\\
0.82	1.74447254148307\\
0.83	1.71711257682738\\
0.84	1.71169624600743\\
0.85	1.69159713047911\\
0.86	1.67482038995978\\
0.87	1.66363081172393\\
0.88	1.64440314751261\\
0.89	1.63369019316015\\
0.9	1.61871473770655\\
0.91	1.58974401024532\\
0.92	1.59080993743575\\
0.93	1.56997209621908\\
0.94	1.56470153493101\\
0.95	1.55499268962032\\
0.96	1.51474938330327\\
0.97	1.51593871979619\\
0.98	1.51004757959517\\
0.99	1.49472111241237\\
1	1.47534671635629\\
1.01	1.46540078375204\\
1.02	1.44920757336281\\
1.03	1.44114682957825\\
1.04	1.42928931653693\\
1.05	1.40656792255399\\
1.06	1.4216802676028\\
1.07	1.39125413027813\\
1.08	1.38156057879915\\
1.09	1.38297073388079\\
1.1	1.37120026827434\\
1.11	1.35109250657015\\
1.12	1.34324812081669\\
1.13	1.34450255083965\\
1.14	1.33003202898218\\
1.15	1.31500741607829\\
1.16	1.30855434555573\\
1.17	1.29862079455519\\
1.18	1.28844584445706\\
1.19	1.27729207279765\\
1.2	1.26244674988163\\
1.21	1.26020359214395\\
1.22	1.24452015532467\\
1.23	1.23691910657796\\
1.24	1.22868340009595\\
1.25	1.22284273619523\\
1.26	1.20561708180437\\
1.27	1.20251475919634\\
1.28	1.19822230215791\\
1.29	1.18825207782461\\
1.3	1.18045228461116\\
1.31	1.16773766647015\\
1.32	1.15713440672331\\
1.33	1.16225738369777\\
1.34	1.16025673301844\\
1.35	1.14081577738784\\
1.36	1.13574628494972\\
1.37	1.13818872041737\\
1.38	1.1129650558692\\
1.39	1.11625793685283\\
1.4	1.10183545485746\\
1.41	1.09741653197825\\
1.42	1.09330240332029\\
1.43	1.07895933394183\\
1.44	1.07269130056413\\
1.45	1.05725874792433\\
1.46	1.056866686854\\
1.47	1.06301133456601\\
1.48	1.04751633773376\\
1.49	1.04558592891921\\
1.5	1.03656025810313\\
1.51	1.02905117282156\\
1.52	1.02661663311703\\
1.53	1.00654582668994\\
1.54	1.02435955466428\\
1.55	1.00908701756142\\
1.56	1.00657246074642\\
1.57	0.998256190163704\\
1.58	0.979816498535333\\
1.59	0.976516425628905\\
1.6	0.985793219140521\\
1.61	0.966082294088088\\
1.62	0.969952967421298\\
1.63	0.962784443934395\\
1.64	0.952168411534257\\
1.65	0.950392327055168\\
1.66	0.944157228971237\\
1.67	0.938984339224709\\
1.68	0.935125165636392\\
1.69	0.935262424404039\\
1.7	0.919086854251377\\
1.71	0.914659582231362\\
1.72	0.913079065581594\\
1.73	0.905704321025486\\
1.74	0.906899817590578\\
1.75	0.900493651110023\\
1.76	0.891235510400343\\
1.77	0.888676014422662\\
1.78	0.884162367145071\\
1.79	0.884330325065546\\
1.8	0.872057259226916\\
1.81	0.870131208526122\\
1.82	0.866098572830589\\
1.83	0.859462369103781\\
1.84	0.853160556399648\\
1.85	0.849532555904863\\
1.86	0.852056448210716\\
1.87	0.836219345420377\\
1.88	0.84333589992337\\
1.89	0.829910423753589\\
1.9	0.833486935359786\\
1.91	0.823565874647258\\
1.92	0.815385640491172\\
1.93	0.817546270648318\\
1.94	0.816300416780284\\
1.95	0.810096434412805\\
1.96	0.800304920172627\\
1.97	0.801803316374771\\
1.98	0.795143177966423\\
1.99	0.79792005162776\\
2	0.781931102853783\\
2.01	0.777343749235375\\
2.02	0.787407560418924\\
2.03	0.773057013161438\\
2.04	0.774561466145509\\
2.05	0.768748618762924\\
2.06	0.765234838048339\\
2.07	0.764397347888249\\
2.08	0.751989363417316\\
2.09	0.755069026733509\\
2.1	0.747674075588507\\
2.11	0.741570205166996\\
2.12	0.742364664679331\\
2.13	0.741368907397702\\
2.14	0.734562590449244\\
2.15	0.726783316882039\\
2.16	0.729147745488645\\
2.17	0.724625131826532\\
2.18	0.71601687584806\\
2.19	0.714297129766733\\
2.2	0.718472939329398\\
2.21	0.712664276555149\\
2.22	0.707734230201807\\
2.23	0.707291275170897\\
2.24	0.703738340137898\\
2.25	0.707198076568391\\
2.26	0.694708866503647\\
2.27	0.692022006298453\\
2.28	0.686800554851463\\
2.29	0.68708906494278\\
2.3	0.688604485524917\\
2.31	0.677980752738191\\
2.32	0.676417066746599\\
2.33	0.672027708009408\\
2.34	0.674132057802462\\
2.35	0.666616097534732\\
2.36	0.672305416878938\\
2.37	0.66511297849497\\
2.38	0.662359823778442\\
2.39	0.664408909901782\\
2.4	0.659703215233227\\
2.41	0.650776538535944\\
2.42	0.65827518272201\\
2.43	0.648918477454187\\
2.44	0.648674753662763\\
2.45	0.647223696801624\\
2.46	0.63961731397695\\
2.47	0.640692139837319\\
2.48	0.639176586529494\\
2.49	0.63329085769638\\
2.5	0.636372029361376\\
2.51	0.631907757718084\\
2.52	0.630795424057205\\
2.53	0.621131018005618\\
2.54	0.62973505556902\\
2.55	0.620638076480927\\
2.56	0.618967879581764\\
2.57	0.615295115090684\\
2.58	0.61409847431837\\
2.59	0.616266883407571\\
2.6	0.611828113763952\\
2.61	0.607674884253284\\
2.62	0.605636698584556\\
2.63	0.606398705568776\\
2.64	0.602867877356184\\
2.65	0.606417241424359\\
2.66	0.603310089736808\\
2.67	0.598085891282236\\
2.68	0.593226937677257\\
2.69	0.595868553313489\\
2.7	0.592680492299485\\
2.71	0.584933683578566\\
2.72	0.589149396011287\\
2.73	0.583015911817674\\
2.74	0.585745369366468\\
2.75	0.581013555806468\\
2.76	0.579500186490709\\
2.77	0.581746187912452\\
2.78	0.582408799574589\\
2.79	0.573353695745445\\
2.8	0.578875993224079\\
2.81	0.572632290190041\\
2.82	0.569348074924211\\
2.83	0.574028754496796\\
2.84	0.568062170336295\\
2.85	0.567521909689376\\
2.86	0.564938235699885\\
2.87	0.563031120040331\\
2.88	0.561167512844003\\
2.89	0.558667551040627\\
2.9	0.560705221488645\\
2.91	0.558914536891528\\
2.92	0.557949847340365\\
2.93	0.55321024692857\\
2.94	0.555582999863474\\
2.95	0.55129465168216\\
2.96	0.551435144086763\\
2.97	0.547442774689496\\
2.98	0.549702424070399\\
2.99	0.543538373827711\\
3	0.54409647442385\\
3.01	0.541007272884373\\
3.02	0.540072823223077\\
3.03	0.538969814774508\\
3.04	0.539566305372053\\
3.05	0.538981937342495\\
3.06	0.537380655105434\\
3.07	0.53361262778079\\
3.08	0.537126678816086\\
3.09	0.531368060652399\\
3.1	0.53300238833602\\
3.11	0.529493148646697\\
3.12	0.530652733495403\\
3.13	0.528149221094675\\
3.14	0.527532725310446\\
3.15	0.523025912093394\\
3.16	0.524614443848448\\
3.17	0.526471926353249\\
3.18	0.521200863657116\\
3.19	0.51888826870851\\
3.2	0.517471428032082\\
3.21	0.518873238352618\\
3.22	0.515608509129767\\
3.23	0.517770938561045\\
3.24	0.512642173762298\\
3.25	0.512211241072156\\
3.26	0.510787655694505\\
3.27	0.511857559961875\\
3.28	0.508823945247113\\
3.29	0.51002712801306\\
3.3	0.504935591936586\\
3.31	0.507486282314091\\
3.32	0.503628740052892\\
3.33	0.502476283240539\\
3.34	0.49986952205703\\
3.35	0.503312764215755\\
3.36	0.500832732806891\\
3.37	0.496351718207585\\
3.38	0.495554100961962\\
3.39	0.495908812852278\\
3.4	0.4983250062298\\
3.41	0.493928799890196\\
3.42	0.492811925703978\\
3.43	0.490397174746553\\
3.44	0.489254037298608\\
3.45	0.491270580902285\\
3.46	0.492321084152914\\
3.47	0.489512014557311\\
3.48	0.484779285832401\\
3.49	0.485745334809854\\
3.5	0.486043978262486\\
3.51	0.483859422414447\\
3.52	0.480695759229693\\
3.53	0.484723970905786\\
3.54	0.479838171230402\\
3.55	0.480635848749188\\
3.56	0.479820121432591\\
3.57	0.478219623404985\\
3.58	0.479025622929464\\
3.59	0.47661190358127\\
3.6	0.478025277632411\\
3.61	0.473582351428299\\
3.62	0.471150957940204\\
3.63	0.472455151282149\\
3.64	0.471986401742503\\
3.65	0.471660942995333\\
3.66	0.470481968523909\\
3.67	0.472676981705078\\
3.68	0.46909982702294\\
3.69	0.467742478093837\\
3.7	0.466589647976279\\
3.71	0.466767497154326\\
3.72	0.466473523894189\\
3.73	0.4657715877807\\
3.74	0.466172968377984\\
3.75	0.462177632126289\\
3.76	0.463031213021305\\
3.77	0.460048511497138\\
3.78	0.460810563737251\\
3.79	0.461712031190067\\
3.8	0.459961584701024\\
3.81	0.45777875892144\\
3.82	0.457312164357296\\
3.83	0.456442218137583\\
3.84	0.455770064312799\\
3.85	0.456001486730779\\
3.86	0.456345656345824\\
3.87	0.455527049397873\\
3.88	0.454808829192664\\
3.89	0.451638775452625\\
3.9	0.452552705090317\\
3.91	0.449672400389308\\
3.92	0.44941087559136\\
3.93	0.450240125827507\\
3.94	0.448021260178703\\
3.95	0.448229016537491\\
3.96	0.447244609076071\\
3.97	0.448245824778584\\
3.98	0.446801867330289\\
3.99	0.445083817993873\\
4	0.446200762696509\\
4.01	0.443955168765773\\
4.02	0.44330142421747\\
4.03	0.442578390628788\\
4.04	0.442816450195655\\
4.05	0.442463183197819\\
4.06	0.441729012487171\\
4.07	0.439294686863883\\
4.08	0.440494980207244\\
4.09	0.437040171215814\\
4.1	0.437265883307373\\
4.11	0.437084544953817\\
4.12	0.437083958696955\\
4.13	0.438243263360746\\
4.14	0.43543885895257\\
4.15	0.436139533640438\\
4.16	0.432971762421845\\
4.17	0.434118320710182\\
4.18	0.430775909069894\\
4.19	0.43367868681065\\
4.2	0.431424210834686\\
4.21	0.433255704651513\\
4.22	0.432530095024482\\
4.23	0.431962918030149\\
4.24	0.430136881146891\\
4.25	0.430341437971125\\
4.26	0.428716137371424\\
4.27	0.426398283784811\\
4.28	0.426381342973593\\
4.29	0.425643185309309\\
4.3	0.425313960495283\\
4.31	0.427637056626987\\
4.32	0.423312410998755\\
4.33	0.42606477380942\\
4.34	0.422589942526912\\
4.35	0.423623205442533\\
4.36	0.425964428594448\\
4.37	0.422399818245043\\
4.38	0.421461554312467\\
4.39	0.420441640909488\\
4.4	0.419541626271542\\
4.41	0.421472762185501\\
4.42	0.41767985174656\\
4.43	0.41784508239504\\
4.44	0.418783485663638\\
4.45	0.41633356280973\\
4.46	0.415688169270917\\
4.47	0.414621003982237\\
4.48	0.415169099252445\\
4.49	0.417193752919196\\
4.5	0.41667546937815\\
4.51	0.41335161151916\\
4.52	0.415546161479277\\
4.53	0.413602690735906\\
4.54	0.410329016510112\\
4.55	0.411154310922177\\
4.56	0.411556739823216\\
4.57	0.411124504041764\\
4.58	0.408722524030356\\
4.59	0.410262652102946\\
4.6	0.411010943768051\\
4.61	0.409835195687321\\
4.62	0.406825985659426\\
4.63	0.407070782100638\\
4.64	0.407847012945475\\
4.65	0.409061094900932\\
4.66	0.405468162488901\\
4.67	0.406434950997303\\
4.68	0.406327333599879\\
4.69	0.406418079874371\\
4.7	0.405140067633083\\
4.71	0.403268451027774\\
4.72	0.404626682788768\\
4.73	0.403190810351477\\
4.74	0.400925893169253\\
4.75	0.400300218519845\\
4.76	0.402231097717455\\
4.77	0.401932004584137\\
4.78	0.399050743493544\\
4.79	0.399483636183487\\
4.8	0.39986425597976\\
4.81	0.398396433820877\\
4.82	0.39917250563241\\
4.83	0.398945797015878\\
4.84	0.397179249602901\\
4.85	0.400324531332085\\
4.86	0.396962880839752\\
4.87	0.397859721861689\\
4.88	0.396420254851366\\
4.89	0.395964023155814\\
4.9	0.394588856278418\\
4.91	0.396493172503974\\
4.92	0.395068150977402\\
4.93	0.394594526937802\\
4.94	0.392846174730298\\
4.95	0.394669066846012\\
4.96	0.393528514989109\\
4.97	0.393480312292582\\
4.98	0.392599493379235\\
4.99	0.392493611365936\\
5	0.389779048911604\\
};
\addlegendentry{Bounded Mechanism}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.01	2.58299920968523\\
0.02	3.61669311145727\\
0.03	4.03584401419793\\
0.04	4.14981531758745\\
0.05	4.26242007730761\\
0.06	4.29089995846997\\
0.07	4.2698831246283\\
0.08	4.3186958073619\\
0.09	4.33424985867092\\
0.1	4.32423004072465\\
0.11	4.27247111878678\\
0.12	4.2989920768484\\
0.13	4.26867121596381\\
0.14	4.24336874913091\\
0.15	4.21811100093599\\
0.16	4.18705616532609\\
0.17	4.14862926099369\\
0.18	4.1245383785125\\
0.19	4.09141478837925\\
0.2	4.03633868551888\\
0.21	3.99262061009868\\
0.22	3.9324592280172\\
0.23	3.88775485769815\\
0.24	3.82244544361334\\
0.25	3.75404461942069\\
0.26	3.68897659174213\\
0.27	3.62809164199025\\
0.28	3.61197849991478\\
0.29	3.53935970149343\\
0.3	3.444514965541\\
0.31	3.42929679510737\\
0.32	3.36089092279286\\
0.33	3.30176848244255\\
0.34	3.27849221295689\\
0.35	3.2120791831371\\
0.36	3.14447536472395\\
0.37	3.11323782760187\\
0.38	3.02193654233533\\
0.39	3.00685887204674\\
0.4	2.94965698455562\\
0.41	2.92976835948229\\
0.42	2.88033125084553\\
0.43	2.81081730394128\\
0.44	2.78342215431304\\
0.45	2.72319661299879\\
0.46	2.70543950953035\\
0.47	2.62567643571519\\
0.48	2.59960127148012\\
0.49	2.58218619678698\\
0.5	2.55053919360391\\
0.51	2.50752153188837\\
0.52	2.48215383227571\\
0.53	2.45677447298285\\
0.54	2.41537285038199\\
0.55	2.38703225619567\\
0.56	2.34922689566127\\
0.57	2.31635747279759\\
0.58	2.27643952948514\\
0.59	2.26155928701233\\
0.6	2.22451232292887\\
0.61	2.21445317296094\\
0.62	2.19942087521725\\
0.63	2.14982921552958\\
0.64	2.13278867606628\\
0.65	2.1084744419609\\
0.66	2.06544113026906\\
0.67	2.0564119166295\\
0.68	2.04796702566775\\
0.69	2.01985813270556\\
0.7	1.99469430878525\\
0.71	1.98131738635953\\
0.72	1.9595468121739\\
0.73	1.93563932498397\\
0.74	1.88358598628769\\
0.75	1.86910204947688\\
0.76	1.8511892547234\\
0.77	1.81614262132162\\
0.78	1.82438489522312\\
0.79	1.79653613681892\\
0.8	1.76797912359592\\
0.81	1.74640522409451\\
0.82	1.75865454772302\\
0.83	1.73273505646192\\
0.84	1.72477955315921\\
0.85	1.69442993964704\\
0.86	1.67354107062674\\
0.87	1.67727305777714\\
0.88	1.64889210509287\\
0.89	1.63153672442485\\
0.9	1.61901471990687\\
0.91	1.5910526066549\\
0.92	1.58946697628103\\
0.93	1.57061766594371\\
0.94	1.55020939775386\\
0.95	1.54082458971947\\
0.96	1.52608409254332\\
0.97	1.51846645868932\\
0.98	1.4990706921678\\
0.99	1.50297141196053\\
1	1.47956060556767\\
1.01	1.46099807332847\\
1.02	1.45194372384244\\
1.03	1.44995871337508\\
1.04	1.44449511420128\\
1.05	1.43366439232935\\
1.06	1.40695525956485\\
1.07	1.40549326910213\\
1.08	1.38799469978689\\
1.09	1.3587570378663\\
1.1	1.3592426625972\\
1.11	1.35054447879534\\
1.12	1.35841788929458\\
1.13	1.34177811252337\\
1.14	1.32018493249753\\
1.15	1.31694867084183\\
1.16	1.30622949614916\\
1.17	1.30200985844333\\
1.18	1.30084005331482\\
1.19	1.26638731488237\\
1.2	1.26835390441888\\
1.21	1.26245733901683\\
1.22	1.24904950323686\\
1.23	1.23212180870375\\
1.24	1.23611430126748\\
1.25	1.23333632906454\\
1.26	1.21304899224995\\
1.27	1.20363682540518\\
1.28	1.20306044011762\\
1.29	1.18846612870708\\
1.3	1.17873893756977\\
1.31	1.16985198081693\\
1.32	1.15712757373347\\
1.33	1.14706020637723\\
1.34	1.15476503971632\\
1.35	1.13985916526452\\
1.36	1.12421930097963\\
1.37	1.11519906602514\\
1.38	1.11506455219451\\
1.39	1.1152379211269\\
1.4	1.09526000950356\\
1.41	1.10373355535752\\
1.42	1.08602165865577\\
1.43	1.07546144930792\\
1.44	1.07741665499333\\
1.45	1.0708585573194\\
1.46	1.06365688762505\\
1.47	1.05826682726609\\
1.48	1.05264539500402\\
1.49	1.04210066998667\\
1.5	1.03691434205345\\
1.51	1.02712287827189\\
1.52	1.04879662144761\\
1.53	1.01031024733122\\
1.54	1.01324149996231\\
1.55	1.01298612788195\\
1.56	1.00061457593695\\
1.57	0.987433900553027\\
1.58	0.979931792397691\\
1.59	0.986340882100929\\
1.6	0.976339891685102\\
1.61	0.973258843291437\\
1.62	0.97263084782252\\
1.63	0.96783418687542\\
1.64	0.95109634317284\\
1.65	0.949673825948461\\
1.66	0.943300772524626\\
1.67	0.937773334158769\\
1.68	0.933302013116446\\
1.69	0.928766694848554\\
1.7	0.920495761206144\\
1.71	0.918171280707591\\
1.72	0.913546861979491\\
1.73	0.908250964978535\\
1.74	0.898298881632003\\
1.75	0.893435495660834\\
1.76	0.888854554553407\\
1.77	0.889264216193136\\
1.78	0.885399020479831\\
1.79	0.873877745145885\\
1.8	0.876415333390133\\
1.81	0.87181452481248\\
1.82	0.858668456363416\\
1.83	0.853823829472961\\
1.84	0.85910109357383\\
1.85	0.849863118057522\\
1.86	0.842645136111482\\
1.87	0.845506626566427\\
1.88	0.836828262063651\\
1.89	0.828421567438577\\
1.9	0.825928059170817\\
1.91	0.825990107513629\\
1.92	0.819086783192895\\
1.93	0.824215339374861\\
1.94	0.811794829584358\\
1.95	0.804574761883796\\
1.96	0.803951145690615\\
1.97	0.794808668873828\\
1.98	0.793006884631911\\
1.99	0.792099970917878\\
2	0.788339479330808\\
2.01	0.787439686373261\\
2.02	0.777069156616342\\
2.03	0.77598876882258\\
2.04	0.77745190863706\\
2.05	0.765912225121489\\
2.06	0.766985944133191\\
2.07	0.758352903668197\\
2.08	0.755246098589298\\
2.09	0.750963393242915\\
2.1	0.757652881512\\
2.11	0.746341277302708\\
2.12	0.744842184275955\\
2.13	0.734630696627073\\
2.14	0.732109489041179\\
2.15	0.738516633445519\\
2.16	0.730265229431517\\
2.17	0.727332985106209\\
2.18	0.722041724321386\\
2.19	0.716170155129418\\
2.2	0.717955797974809\\
2.21	0.715725792622467\\
2.22	0.714042560079967\\
2.23	0.705828261303092\\
2.24	0.699501646363546\\
2.25	0.699390384927277\\
2.26	0.703204007215349\\
2.27	0.694871550529164\\
2.28	0.69393228339684\\
2.29	0.682306394266088\\
2.3	0.67962465323206\\
2.31	0.683895321112125\\
2.32	0.680594452778715\\
2.33	0.676337521537089\\
2.34	0.674054807417866\\
2.35	0.670087422184986\\
2.36	0.67273420075305\\
2.37	0.664644263691429\\
2.38	0.664188851564634\\
2.39	0.657831364450224\\
2.4	0.656011840971624\\
2.41	0.656757525539499\\
2.42	0.651505435049563\\
2.43	0.646309142303879\\
2.44	0.652518432170901\\
2.45	0.648532644462781\\
2.46	0.639136782709579\\
2.47	0.641877269717633\\
2.48	0.638265235796305\\
2.49	0.632180272982199\\
2.5	0.634285279532205\\
2.51	0.633515011655485\\
2.52	0.630593234334611\\
2.53	0.627740119713115\\
2.54	0.629044670936859\\
2.55	0.623706788880655\\
2.56	0.621252224740582\\
2.57	0.615422218043931\\
2.58	0.611525797744073\\
2.59	0.61491888818132\\
2.6	0.614602546031071\\
2.61	0.610134160018863\\
2.62	0.604548308133589\\
2.63	0.608261936930621\\
2.64	0.605029376406906\\
2.65	0.60691056035185\\
2.66	0.601573192859108\\
2.67	0.600440486607908\\
2.68	0.596554994519232\\
2.69	0.596086336896001\\
2.7	0.592222602201542\\
2.71	0.58830438674061\\
2.72	0.592163394285403\\
2.73	0.585737260914756\\
2.74	0.58358735302062\\
2.75	0.58313230005518\\
2.76	0.586148319078544\\
2.77	0.581772153556547\\
2.78	0.575864395730168\\
2.79	0.574701587358703\\
2.8	0.573596689023093\\
2.81	0.573142987921835\\
2.82	0.574742361429306\\
2.83	0.569604270518323\\
2.84	0.570366909002201\\
2.85	0.566928439461998\\
2.86	0.563055460148506\\
2.87	0.563968430999314\\
2.88	0.565490273373487\\
2.89	0.559924948798765\\
2.9	0.558973562766525\\
2.91	0.558062167143202\\
2.92	0.558260236842013\\
2.93	0.553438139034875\\
2.94	0.554513835082768\\
2.95	0.551281097641492\\
2.96	0.553312197928861\\
2.97	0.551101343790264\\
2.98	0.549193739497247\\
2.99	0.545344536473626\\
3	0.543121167028146\\
3.01	0.5473665460045\\
3.02	0.542221708887529\\
3.03	0.5376526295899\\
3.04	0.540344762512431\\
3.05	0.536939860548575\\
3.06	0.536406831953363\\
3.07	0.536441990741695\\
3.08	0.533751634825642\\
3.09	0.530059085329935\\
3.1	0.532740039899074\\
3.11	0.533980756914936\\
3.12	0.527287954833109\\
3.13	0.526747253345425\\
3.14	0.527489626170985\\
3.15	0.521241950207233\\
3.16	0.526287529337556\\
3.17	0.520808311881446\\
3.18	0.523345161197553\\
3.19	0.517480410724825\\
3.2	0.517133374447187\\
3.21	0.517572485389032\\
3.22	0.5145153409786\\
3.23	0.514386906698813\\
3.24	0.510597404901904\\
3.25	0.510029313168237\\
3.26	0.512781452164873\\
3.27	0.510737845879379\\
3.28	0.508119106294064\\
3.29	0.508774388086027\\
3.3	0.505849931354923\\
3.31	0.502539596989175\\
3.32	0.506205273363232\\
3.33	0.502901534402445\\
3.34	0.502126581049545\\
3.35	0.502600241166385\\
3.36	0.50178165390374\\
3.37	0.497326014210224\\
3.38	0.499850592391317\\
3.39	0.496426821849674\\
3.4	0.494071280558501\\
3.41	0.492921217320988\\
3.42	0.495678731484127\\
3.43	0.493668617886946\\
3.44	0.493706458457136\\
3.45	0.491217694351735\\
3.46	0.49059296232361\\
3.47	0.486076428066989\\
3.48	0.487878146942071\\
3.49	0.485104749203673\\
3.5	0.48466842718956\\
3.51	0.485272309888681\\
3.52	0.482879471203551\\
3.53	0.480222953012606\\
3.54	0.482559205980349\\
3.55	0.480322367994711\\
3.56	0.481676907501835\\
3.57	0.48189700794354\\
3.58	0.479745251384174\\
3.59	0.479618719037435\\
3.6	0.474489252140391\\
3.61	0.471473780005674\\
3.62	0.474652118979118\\
3.63	0.471156967861706\\
3.64	0.471499861844175\\
3.65	0.470094701561439\\
3.66	0.47123449322795\\
3.67	0.469219789312435\\
3.68	0.469234621137941\\
3.69	0.469392574413161\\
3.7	0.468925310270236\\
3.71	0.466417859921247\\
3.72	0.467482117594804\\
3.73	0.465241563679648\\
3.74	0.463860975452323\\
3.75	0.463221113174035\\
3.76	0.463168411695611\\
3.77	0.457786271784336\\
3.78	0.459912874931446\\
3.79	0.459010662700072\\
3.8	0.459317158018208\\
3.81	0.458735515532973\\
3.82	0.460786963712782\\
3.83	0.457809960688877\\
3.84	0.458532661813433\\
3.85	0.457265451234425\\
3.86	0.456021877467902\\
3.87	0.452080346707537\\
3.88	0.4531380024397\\
3.89	0.452406836620969\\
3.9	0.44996288084324\\
3.91	0.449029394857779\\
3.92	0.449419032827397\\
3.93	0.451368404230873\\
3.94	0.447630006384188\\
3.95	0.447079859416801\\
3.96	0.448664005029602\\
3.97	0.446507656689254\\
3.98	0.446815462306057\\
3.99	0.44617122653617\\
4	0.44518443304919\\
4.01	0.445413224381174\\
4.02	0.442840198008932\\
4.03	0.440850938570024\\
4.04	0.443910054623264\\
4.05	0.441470645017324\\
4.06	0.441494651992847\\
4.07	0.443387349429414\\
4.08	0.439802247351724\\
4.09	0.440311836607607\\
4.1	0.440562129973898\\
4.11	0.437796312011416\\
4.12	0.437890462266926\\
4.13	0.437040267639983\\
4.14	0.435195340743655\\
4.15	0.436284735753381\\
4.16	0.43198315590468\\
4.17	0.433296782107577\\
4.18	0.433223453836325\\
4.19	0.430262249701836\\
4.2	0.434653346355256\\
4.21	0.431760471335179\\
4.22	0.433675674541052\\
4.23	0.432454528551245\\
4.24	0.430187100490736\\
4.25	0.428299728264743\\
4.26	0.428313555760317\\
4.27	0.424804831884432\\
4.28	0.428675825627673\\
4.29	0.426624341333732\\
4.3	0.427073473687169\\
4.31	0.425528606920493\\
4.32	0.422000684745247\\
4.33	0.423701862215742\\
4.34	0.423644142050617\\
4.35	0.423922022966053\\
4.36	0.424609252760739\\
4.37	0.422434918796473\\
4.38	0.422673637452434\\
4.39	0.422428454390109\\
4.4	0.418898519018979\\
4.41	0.419998600524712\\
4.42	0.417636172318163\\
4.43	0.419916486894581\\
4.44	0.418148352466886\\
4.45	0.41816671139239\\
4.46	0.415201203415277\\
4.47	0.41554317813994\\
4.48	0.416958563089589\\
4.49	0.415513019465213\\
4.5	0.413876729424055\\
4.51	0.416789203900601\\
4.52	0.415979833521471\\
4.53	0.413872908161824\\
4.54	0.414395674506012\\
4.55	0.413550893719821\\
4.56	0.411775796582173\\
4.57	0.40802646379453\\
4.58	0.409666255782706\\
4.59	0.409769023074591\\
4.6	0.410474709329712\\
4.61	0.408616891453462\\
4.62	0.409413509979444\\
4.63	0.407381456181607\\
4.64	0.407546177094829\\
4.65	0.408511286092254\\
4.66	0.406713821302148\\
4.67	0.404121463901259\\
4.68	0.404593563657778\\
4.69	0.405342862985057\\
4.7	0.403673432922432\\
4.71	0.404564203354462\\
4.72	0.404518857792655\\
4.73	0.401762358540198\\
4.74	0.403491366313243\\
4.75	0.403329050568691\\
4.76	0.401991648965054\\
4.77	0.400750565226811\\
4.78	0.402321528778104\\
4.79	0.40001531898875\\
4.8	0.400682625899881\\
4.81	0.397677758878454\\
4.82	0.398088694489775\\
4.83	0.396054561710529\\
4.84	0.395122240001773\\
4.85	0.397731436299094\\
4.86	0.397554864445389\\
4.87	0.395601862119848\\
4.88	0.395980768879471\\
4.89	0.396256468956615\\
4.9	0.39268571632601\\
4.91	0.393982863554774\\
4.92	0.393429515045648\\
4.93	0.394311456143486\\
4.94	0.394169596869774\\
4.95	0.392278275586214\\
4.96	0.392581660667146\\
4.97	0.390897085551248\\
4.98	0.392005954901263\\
4.99	0.391015939793465\\
5	0.391510533222924\\
};
\addlegendentry{Unbounded Mechanism}
\end{axis}
\end{tikzpicture}%

==> Figures/north_stay_prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Policy in State \texttt{3}},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
legend style={at={(0.95,0.5)},anchor=east},
legend style={nodes={scale=0.75, transform shape}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	7.33229669575728e-06\\
0.7	0.000145241740197676\\
0.8	0.000797304967798134\\
0.9	0.00298312802846354\\
1	0.00545241152135848\\
1.1	0.0102453471451991\\
1.2	0.0147550847814385\\
1.3	0.0211459371210869\\
1.4	0.025414901686548\\
1.5	0.0318294946017939\\
1.6	0.0368301631005569\\
1.7	0.0435331825055649\\
1.8	0.0484828674906627\\
1.9	0.0545022622141701\\
2	0.0622655185656721\\
2.1	0.0691368181627902\\
2.2	0.0748651460710759\\
2.3	0.0838789993470481\\
2.4	0.0905762555436913\\
2.5	0.098434481709744\\
2.6	0.10632781122459\\
2.7	0.115421658434256\\
2.8	0.123617062909307\\
2.9	0.138921077115057\\
3	0.144306605103532\\
3.1	0.15387776560898\\
3.2	0.163768827198197\\
3.3	0.177756991845015\\
3.4	0.194786837308687\\
3.5	0.198836704096785\\
3.6	0.228932905422569\\
3.7	0.227769853990458\\
3.8	0.25563344447677\\
3.9	0.272634849770892\\
4	0.280525380125578\\
4.1	0.311223551982026\\
4.2	0.331484675876175\\
4.3	0.349604614100308\\
4.4	0.368774726571359\\
4.5	0.39584622916137\\
4.6	0.427427101804029\\
4.7	0.451313367464645\\
4.8	0.477589421048698\\
4.9	0.529697176610512\\
5	0.548895448754235\\
5.1	0.598103246412746\\
5.2	0.646836284628181\\
5.3	0.681371165808257\\
5.4	0.720724202656685\\
5.5	0.768504877143674\\
5.6	0.827210765728489\\
5.7	0.842485189437545\\
5.8	0.855081902013761\\
5.9	0.907695004668348\\
6	0.937341539198448\\
6.1	0.95136495942194\\
6.2	0.97684197580796\\
6.3	0.96876713221519\\
6.4	0.980936976813135\\
6.5	0.99061392837693\\
6.6	0.988601107524252\\
6.7	0.993679737882713\\
6.8	0.992810797414675\\
6.9	0.990985807662783\\
7	0.993271364929289\\
7.1	0.999092784675422\\
7.2	1\\
7.3	0.99987498838232\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	0.998447999196566\\
8	0.999765587045242\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	0.999047138718768\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
};
\addlegendentry{\texttt{North}}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	0.999992667703304\\
0.7	0.999854758259802\\
0.8	0.999202695032202\\
0.9	0.997016871971536\\
1	0.994547588478641\\
1.1	0.989754652854801\\
1.2	0.985244915218562\\
1.3	0.978854062878913\\
1.4	0.974585098313452\\
1.5	0.968170505398206\\
1.6	0.963169836899443\\
1.7	0.956466817494435\\
1.8	0.951517132509337\\
1.9	0.94549773778583\\
2	0.937734481434328\\
2.1	0.93086318183721\\
2.2	0.925134853928924\\
2.3	0.916121000652952\\
2.4	0.909423744456309\\
2.5	0.901565518290256\\
2.6	0.89367218877541\\
2.7	0.884578341565744\\
2.8	0.876382937090693\\
2.9	0.861078922884943\\
3	0.855693394896468\\
3.1	0.84612223439102\\
3.2	0.836231172801803\\
3.3	0.822243008154985\\
3.4	0.805213162691313\\
3.5	0.801163295903214\\
3.6	0.771067094577431\\
3.7	0.772230146009542\\
3.8	0.74436655552323\\
3.9	0.727365150229108\\
4	0.719474619874422\\
4.1	0.688776448017974\\
4.2	0.668515324123825\\
4.3	0.650395385899692\\
4.4	0.631225273428641\\
4.5	0.60415377083863\\
4.6	0.572572898195971\\
4.7	0.548686632535355\\
4.8	0.522410578951302\\
4.9	0.470302823389488\\
5	0.451104551245765\\
5.1	0.401896753587254\\
5.2	0.353163715371819\\
5.3	0.318628834191743\\
5.4	0.279275797343315\\
5.5	0.231495122856326\\
5.6	0.172789234271511\\
5.7	0.157514810562455\\
5.8	0.144918097986239\\
5.9	0.0923049953316523\\
6	0.0626584608015521\\
6.1	0.0486350405780595\\
6.2	0.0231580241920398\\
6.3	0.0312328677848099\\
6.4	0.0190630231868652\\
6.5	0.00938607162307031\\
6.6	0.0113988924757475\\
6.7	0.0063202621172866\\
6.8	0.00718920258532446\\
6.9	0.00901419233721728\\
7	0.00672863507071141\\
7.1	0.000907215324577941\\
7.2	0\\
7.3	0.000125011617680069\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0.00155200080343448\\
8	0.000234412954758157\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0.000952861281232319\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
};
\addlegendentry{\texttt{Stay}}
\end{axis}
\end{tikzpicture}%

==> Figures/private_constraint_example.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\definecolor{soft_blue}{RGB}{71, 166, 229}
\begin{tikzpicture}
\begin{axis}
  [
    xmin=-5,xmax=15,
    ymin=-5,ymax=15,
    grid style={line width=.1pt, draw=darkgray!10},
    major grid style={line width=.2pt,draw=darkgray!50},
    axis lines=middle,
    minor tick num=4,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    samples=100,
    domain = -20:20,
    xlabel = {$x_1$},
    ylabel = {$x_2$}
  ]
  %\addplot[red] {x + y  12};
  \addplot[fill=soft_blue, fill opacity = 1, draw = none,area legend] coordinates {(0,190) (0,120) (70,120)};
        \addlegendentry{Sensitive};
        \addplot[fill=soft_green, fill opacity = 1, draw = none,area legend] coordinates {(0,120) (0,50) (70,120)};
        \addlegendentry{Bounded Mechanism}; 
        \addplot[fill=soft_red, fill opacity = 1, draw = none,area legend] coordinates {(0,120) (0,50) (70,120)};
        \addlegendentry{Unbounded Mechanism}; 
  \filldraw[soft_blue] (3, 3) -- (3, 9) -- (9, 3) -- cycle;
 
  \filldraw[soft_red, fill opacity=0.9] (3.136, 3.249) -- (3.136, 8.231) -- (8.101, 3.249) -- cycle;
   \filldraw[soft_green, fill opacity=0.9] (3.175, 3.109) -- (3.175, 8.098) -- (8.175, 3.109) -- cycle;
\end{axis}
\end{tikzpicture}

==> Figures/private_constraint_example_small_e.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\definecolor{soft_blue}{RGB}{71, 166, 229}
\begin{tikzpicture}
\begin{axis}
  [
    xmin=-5,xmax=15,
    ymin=-5,ymax=15,
    grid style={line width=.1pt, draw=darkgray!10},
    major grid style={line width=.2pt,draw=darkgray!50},
    axis lines=middle,
    minor tick num=4,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    samples=100,
    domain = -20:20,
    xlabel = {$x_1$},
    ylabel = {$x_2$}
  ]
  %\addplot[red] {x + y  12};
  \addplot[fill=soft_blue, fill opacity = 1, draw = none,area legend] coordinates {(0,190) (0,120) (70,120)};
        \addlegendentry{Sensitive};
        \addplot[fill=soft_green, fill opacity = 1, draw = none,area legend] coordinates {(0,120) (0,50) (70,120)};
        \addlegendentry{Bounded Mechanism}; 
        \addplot[fill=soft_red, fill opacity = 1, draw = none,area legend] coordinates {(0,120) (0,50) (70,120)};
        \addlegendentry{Unbounded Mechanism}; 
  \filldraw[soft_blue] (3, 3) -- (3, 9) -- (9, 3) -- cycle;
   \filldraw[soft_red, fill opacity=0.9] (1.538, 3.333) -- (1.538, 6.924) -- (11.136, 3.333) -- cycle;
   \filldraw[soft_green, fill opacity=0.9] (3.333, 3.333) -- (3.333, 4.667) -- (4.667, 3.333) -- cycle;
\end{axis}
\end{tikzpicture}

==> Figures/private_constraint_infeasible.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\definecolor{soft_blue}{RGB}{71, 166, 229}
\begin{tikzpicture}
\begin{axis}
  [
    xmin=-5,xmax=15,
    ymin=-5,ymax=15,
    grid style={line width=.1pt, draw=darkgray!10},
    major grid style={line width=.2pt,draw=darkgray!50},
    axis lines=middle,
    minor tick num=4,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    samples=100,
    domain = -20:20,
    xlabel = {$x_1$},
    ylabel = {$x_2$}
  ]
  %\addplot[red] {x + y  12};
  \addplot[fill=soft_blue, fill opacity = 1, draw = none,area legend] coordinates {(0,190) (0,120) (70,120)};
        \addlegendentry{Sensitive};
        \addplot[fill=soft_green, fill opacity = 1, draw = none,area legend] coordinates {(0,120) (0,50) (70,120)};
        \addlegendentry{Bounded Mechanism}; 
  \filldraw[soft_blue] (3, 9) -- (9, 3) -- cycle;
   \filldraw[soft_green, fill opacity=0.9] (2, 6) -- (6, 2) -- (7.946, 2) -- (2, 6.49) -- cycle;
\end{axis}
\end{tikzpicture}

==> Figures/safety_MDP_grid.tex <==
\definecolor{pastelblue}{rgb}{0.68, 0.85, 0.9}
\definecolor{soft_red}{RGB}{255, 105, 98}
\definecolor{soft_green}{RGB}{119, 221, 118}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\tikzfading[name=fade down,
  top color=transparent!0, bottom color=transparent!100]
\begin{tikzpicture}[scale=0.6]
  % Grid
  \draw[step=1cm,black,thick] (0,0) grid (6,6);
  
  % Manual filling

  \node[inner sep=0pt] (agent_1) at (0.5,0.5)
    {\includegraphics[scale = 0.25]{Figures/robot.pdf}};
    % \node[star, star points=5, star point ratio=2.25, fill=purple, scale = 0.35, draw] (agent_1) at (2.5,0.5){S};
  % Red cells with loops
  \begin{pgfonlayer}{bg}
    \foreach \x in {0,...,5} {
      \foreach \y in {1,...,4} {
        \fill[soft_red, fill opacity = 0.33] (\x,\y) rectangle (\x+1,\y+1);
      }
    }
    \fill[pastelblue] (0,0) rectangle (1,1);
  \fill[soft_green, fill opacity = 0.7] (5,5) rectangle (6,6);
  \fill[white, fill opacity = 1] (2,1) rectangle (3,2);
  \fill[white, fill opacity = 1] (2,4) rectangle (3,5);
  \end{pgfonlayer}
    \fill[soft_red,path fading=fade down] (6.5,0) rectangle (7,6);
\node[label=0:$3$,%< -- This uses angle zero degree on the border for the location
] at (6.8, 5.8) {};
\node[label=0:$0$,%< -- This uses angle zero degree on the border for the location
] at (6.8, 0) {};
\end{tikzpicture}

==> Figures/worst_vs_expectation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.6\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\frac{g(x^*)-g(\tilde{x}^*)}{g(x^*)}\cdot 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
1	211.141102018148\\
1.1	195.034256317537\\
1.2	181.473730361406\\
1.3	169.894339683975\\
1.4	159.887704495186\\
1.5	151.151186437599\\
1.6	143.455608944578\\
1.7	136.624152061253\\
1.8	130.518146968731\\
1.9	125.027269886356\\
2	120.062620915023\\
2.1	115.551742054138\\
2.2	111.434967596096\\
2.3	107.662708117042\\
2.4	104.19340028694\\
2.5	100.991939168428\\
2.6	98.0284652641664\\
2.7	95.277415871065\\
2.8	92.7167757641525\\
2.9	90.3274798966033\\
3	88.0929332355596\\
3.1	85.9986217236483\\
3.2	84.0317947638901\\
3.3	82.1812043085792\\
3.4	80.4368890920653\\
3.5	78.789995128712\\
3.6	77.2326255416748\\
3.7	75.7577142656849\\
3.8	74.3589192991545\\
3.9	73.0305320551674\\
4	71.7674000410078\\
4.1	70.5648606286052\\
4.2	69.4186840983185\\
4.3	68.3250244717415\\
4.4	67.2803769151862\\
4.5	66.2815407089542\\
4.6	65.3255869497474\\
4.7	64.409830293234\\
4.8	63.5318041576144\\
4.9	62.6892389022081\\
5	61.8800425717093\\
5.1	61.1022838600331\\
5.2	60.3541770001348\\
5.3	59.6340683298557\\
5.4	58.9404243203296\\
5.5	58.2718208840736\\
5.6	57.6269338056237\\
5.7	57.0045301592982\\
5.8	56.4034605970723\\
5.9	55.822652405168\\
6	55.2611032412843\\
6.1	54.7178754757587\\
6.2	54.1920910697024\\
6.3	53.6829269315183\\
6.4	53.1896107004218\\
6.5	52.7114169118094\\
6.6	52.2476635047043\\
6.7	51.7977086361846\\
6.8	51.3609477717601\\
6.9	50.9368110242042\\
7	50.5247607164407\\
7.1	50.1242891467868\\
7.2	49.7349165372287\\
7.3	49.3561891474855\\
7.4	48.9876775394554\\
7.5	48.6289749782497\\
7.6	48.2796959574517\\
7.7	47.9394748374994\\
7.8	47.6079645872113\\
7.9	47.2848356194687\\
8	46.9697747129502\\
8.1	46.6624840126045\\
8.2	46.3626801022475\\
8.3	46.0700931432957\\
8.4	45.7844660742121\\
8.5	45.5055538657404\\
8.6	45.233122827455\\
8.7	44.9669499615594\\
8.8	44.7068223602292\\
8.9	44.4525366431223\\
9	44.2038984319779\\
9.1	43.9607218594884\\
9.2	43.722829109872\\
9.3	43.4900499887918\\
9.4	43.2622215204616\\
9.5	43.0391875699634\\
9.6	42.8207984889574\\
9.7	42.6069107831181\\
9.8	42.3973867997625\\
9.9	42.1920944342575\\
10	41.9909068539076\\
};
\addlegendentry{Theorem~\ref{thm:lp_accuracy}}
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
1	106.962471349954\\
1.1	98.7627312892569\\
1.2	91.8619373517814\\
1.3	85.971323309449\\
1.4	80.8823385807573\\
1.5	76.4404988363003\\
1.6	72.5288642677228\\
1.7	69.0572423440965\\
1.8	65.9549234731542\\
1.9	63.1656683290192\\
2	60.6441711500674\\
2.1	58.3535147802287\\
2.2	56.2633068938436\\
2.3	54.3482933770064\\
2.4	52.5873119073319\\
2.5	50.9624919932168\\
2.6	49.4586361757535\\
2.7	48.0627361744232\\
2.8	46.7635907790649\\
2.9	45.5515013207908\\
3	44.4180269091665\\
3.1	43.355786155591\\
3.2	42.3582953764413\\
3.3	41.4198356614575\\
3.4	40.5353429594668\\
3.5	39.7003166515429\\
3.6	38.9107430742859\\
3.7	38.1630312100633\\
3.8	37.4539583388088\\
3.9	36.7806238920579\\
4	36.1404100968659\\
4.1	35.5309482689914\\
4.2	34.950089828969\\
4.3	34.3958812846416\\
4.4	33.8665425593409\\
4.5	33.3604481537355\\
4.6	32.8761107171618\\
4.7	32.4121666754506\\
4.8	31.9673636202685\\
4.9	31.5405492124807\\
5	31.1306613910843\\
5.1	30.7367197114991\\
5.2	30.3578176637303\\
5.3	29.9931158431615\\
5.4	29.6418358653177\\
5.5	29.3032549315192\\
5.6	28.9767009654504\\
5.7	28.6615482517334\\
5.8	28.3572135169593\\
5.9	28.0631524015895\\
6	27.7788562779145\\
6.1	27.5038493750484\\
6.2	27.2376861768968\\
6.3	26.9799490632973\\
6.4	26.7302461681993\\
6.5	26.4882094319193\\
6.6	26.2534928272451\\
6.7	26.0257707415455\\
6.8	25.804736499104\\
6.9	25.5901010096985\\
7	25.3815915310227\\
7.1	25.1789505339168\\
7.2	24.9819346605855\\
7.3	24.7903137670391\\
7.4	24.6038700419245\\
7.5	24.4223971947385\\
7.6	24.245699707137\\
7.7	24.0735921417025\\
7.8	23.9058985030943\\
7.9	23.7424516470181\\
8	23.5830927328957\\
8.1	23.4276707165196\\
8.2	23.2760418793309\\
8.3	23.1280693912805\\
8.4	22.983622904517\\
8.5	22.8425781753995\\
8.6	22.7048167125654\\
8.7	22.5702254489856\\
8.8	22.4386964361255\\
8.9	22.3101265584994\\
9	22.1844172670509\\
9.1	22.0614743299327\\
9.2	21.9412075993774\\
9.3	21.8235307934646\\
9.4	21.7083612916883\\
9.5	21.5956199433203\\
9.6	21.4852308876469\\
9.7	21.3771213852331\\
9.8	21.2712216594338\\
9.9	21.1674647474372\\
10	21.0657863601786\\
};
\addlegendentry{Theorem~\ref{thm:lp_accuracy_e}}
\end{axis}
\end{tikzpicture}%
